On light surfaces in black hole thermodynamics

We discuss the fundamentals of classical black hole (BH) thermodynamics in a new framework determined by light surfaces and their frequencies. This new approach allows us to study BH transitions inside the Kerr geometry. In the case of BHs, we introduce a new parametrization of the metric in terms of the maximum extractable rotational energy or, correspondingly, the irreducible mass, which is an alternative to the spin parametrization. It turns out that BH spacetimes with spins $a/M= \sqrt {8/9}$ and $a/M=1/\sqrt{2}$ show anomalies in the rotational energy extraction and surface gravity whereas the case $a/M=\sqrt{3}/2$ is of particular relevance to study the variations of the horizon area. We find the general conditions under which BH transitions can occur and express them in terms of the masses of the initial and final states. This shows that BH transitions in the Kerr geometry are not arbitrary but depend on the relationship between the mass and spin of the initial and final states. From an observational point of view, we argue that near the BH poles it is possible to detect photon orbits with frequencies that characterize the light surfaces analyzed in this work.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto

  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

